Quasi-polynomial time approximation schemes for the Maximum Weight Independent Set Problem in H-free graphs

In the Maximum Independent Set problem we are asked to find a set of pairwise nonadjacent vertices in a given graph with the maximum possible cardinality. In general graphs, this classical problem is known to be NP-hard and hard to approximate within a factor of $n^{1-\varepsilon}$ for any $\varepsilon > 0$. Due to this, investigating the complexity of Maximum Independent Set in various graph classes in hope of finding better tractability results is an active research direction. In $H$-free graphs, that is, graphs not containing a fixed graph $H$ as an induced subgraph, the problem is known to remain NP-hard and APX-hard whenever $H$ contains a cycle, a vertex of degree at least four, or two vertices of degree at least three in one connected component. For the remaining cases, where every component of $H$ is a path or a subdivided claw, the complexity of Maximum Independent Set remains widely open, with only a handful of polynomial-time solvability results for small graphs $H$ such as $P_5$, $P_6$, the claw, or the fork. We show that for every graph $H$ for which Maximum Independent Set is not known to be APX-hard and SUBEXP-hard in $H$-free graphs, the problem admits a quasi-polynomial time approximation scheme and a subexponential-time exact algorithm in this graph class. Our algorithm works also in the more general weighted setting, where the input graph is supplied with a weight function on vertices and we are maximizing the total weight of an independent set.

==> lobster-left-claw.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{357.48615849bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35081027)%
    \put(0,0){\includegraphics[width=\unitlength]{lobster-left-claw.pdf}}%
    \put(0.93873015,0.26694625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D''_r$}}}%
    \put(0.94422936,0.20549774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.94572752,0.10780261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S'$}}}%
    \put(0.94483581,0.05580772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0.62203396,0.18777231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.49781293,0.19997558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_p$}}}%
    \put(0.30533771,0.13341398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_q$}}}%
    \put(0.16826021,0.19368074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_r$}}}%
    \put(0.10880477,0.18777224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.3892385,0.20313444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{p+t}$}}}%
    \put(0.93924563,0.32603132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G''$}}}%
    \put(0.94515454,0.15507081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0.94494467,0.00263122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
  \end{picture}%
\endgroup%


==> lobster-right-claw.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{351.85165405bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24234767)%
    \put(0,0){\includegraphics[width=\unitlength]{lobster-right-claw.pdf}}%
    \put(-0.00150987,0.07249718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.38455029,0.0693252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_p$}}}%
    \put(0.9437174,0.19379782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_p$}}}%
    \put(0.47067078,0.151776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.94930468,0.13136528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.94962622,0.07893015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T'$}}}%
    \put(0.94872023,0.02610263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
  \end{picture}%
\endgroup%

